Population Protocols over Ordered Agents

Population protocols are a distributed computation model in which a collection of anonymous, finite-state agents interact in randomly chosen pairs and update their states according to a fixed transition function. The computation is defined by the eventual stabilization of the population to a consensus that represents the output. In practice, it is natural to allow each agent to carry a unique identifier and compare it with that of another agent before interacting. We model this extension by having agents be totally ordered and interactions between two agents to be fireable only if their pair of identifiers falls in some condition set. For instance, $\mathsf{PP}[<]$ allows for two agents to interact only if the first one appears before the second one. We study population protocols over ordered agents $\mathsf{PP}[N]$ where $N$ is a set of predicates available to restrict transition firing. We also study $\textsf{IO-PP}[N]$, the immediate observation fragment of $\mathsf{PP}[N]$ where only one agent changes state per interaction. Our main result is that $\textsf{IO-PP}[<]$ recognizes exactly the unambiguous star-free languages, which admits many other characterizations, such as two-variable first-order logic or two-way deterministic partially-ordered automata. We also provide a logic and an automaton model that fits in $\mathsf{PP}[<]$. We further show that if the successor predicate appears in a set $N$ of $\mathsf{NSPACE}(n)$-computable predicates, then $\textsf{IO-PP}[N]=\mathsf{PP}[N]=\mathsf{NSPACE}(n)$. Finally, we investigate the problem of deciding whether a given population protocol always stabilizes to a consensus. While this problem is decidable for unordered population protocols, we show that this is undecidable already for $\mathsf{PP}[<]$ and $\textsf{IO-PP}[+1]$, but conditionally decidable for $\textsf{IO-PP}[<]$.

==> decider-fig.tex <==
\makeatletter
\def\mkstable#1#2#3{\@namedef{#1stable}{%
    \tikz[baseline] \node[anchor=base,circle,fill=#2!15,inner sep=1pt, minimum size=12pt] {\makebox[5pt]{\sf #3}};}}
\mkstable{n}{colNeutral}{ns}
\mkstable{t}{colGood}{\(\top\)}
\mkstable{b}{colBad}{\(\bot\)}

\begin{tikzpicture}[
    transform shape, scale=0.91,
  x=1cm,y=1cm,
  nodept/.style={circle, fill=black, inner sep=1.6pt},
  endlab/.style={font=\small},
]

% ---- tweakables ----
\def\xend{1.5}      % horizontal distance from each w-node to its endpoints
\def\dy{0.6}        % vertical spacing between the 3 endpoints per node
\def\xsep{2.5}      % horizontal spacing between the 5 w-nodes
\def\segl{15pt}     % snake segment length (bigger = lower frequency / more organic)
% --------------------

% Five source nodes (move w0 and the rest follows)
\node[nodept] (w0) at (0,0) {};
\foreach \k in {1,...,5}{
  \node[nodept] (w\k) at (\k*\xsep,0) {};
}
% Labels under each node
\foreach \k in {0,...,5}{
  \node[below=2pt of w\k] {$w$};
}

% Labels for each node's three endpoints (top, middle, bottom)
% (k, i) where i=0 is top, 1 is middle, 2 is bottom
\@namedef{Lab00}{\nstable}
\@namedef{Lab01}{\tstable}
\@namedef{Lab02}{\bstable}

\@namedef{Lab10}{\bstable}
\@namedef{Lab11}{\tstable}
\@namedef{Lab12}{\tstable}

\@namedef{Lab20}{\tstable}
\@namedef{Lab21}{\nstable}
\@namedef{Lab22}{\tstable}

\@namedef{Lab30}{\bstable}
\@namedef{Lab31}{\bstable}
\@namedef{Lab32}{\nstable}

\@namedef{Lab40}{\tstable}
\@namedef{Lab41}{\tstable}
\@namedef{Lab42}{\tstable}

\@namedef{Lab50}{\bstable}
\@namedef{Lab51}{\bstable}
\@namedef{Lab52}{\bstable}

% Helper: monotone-to-the-right squiggle with adjustable bend
\newcommand{\squig}[4]{%
  % #1=source, #2=target,
  % #3=amplitude, #4=segment length,
  % #5=vertical bend, #6=pre length (straight lead-in)

  \path[thick, ->]
  (#1) edge[out=#3, in=#4, looseness=2] node[] {} ($(#2)-(0.225,0)$)
  ;
}

% For each node, create endpoints & labels relative to that node, then draw 3 squiggles.
\foreach \k in {0,...,5}{
  \foreach \i in {0,1,2}{
    % endpoint i relative to node w\k
    \coordinate (E\k-\i) at ($(w\k)+(\xend, {-(\i-1)*\dy})$);
  }

  % Label
  \node at ($(w\k)+({\xend / 2}, -2*\dy)$) {(\the\numexpr\k+1\relax)};

  % Per-node variations (amplitude, segment length, bend, and pre-length)
  % Chosen to keep endpoints fixed but make the lines feel "hand-drawn different".
  \squig{w\k}{E\k-0}{10}{170}
  \squig{w\k}{E\k-1}{0}{165}
  \squig{w\k}{E\k-2}{-10}{190}

  \foreach \i in {0,1,2}{
    % label at endpoint
    \node[endlab]
      at ($(E\k-\i)$)
      {\csname Lab\k\i\endcsname};
  }}

\end{tikzpicture}
\makeatother


==> fig-automata-comp.tex <==
\begin{tikzpicture}[->, thick, initial text=, auto]
  \tikzstyle{astate} = [state, minimum size=13pt, inner sep=1pt];
  \newcommand{\ltrans}[1]{{\color{colA}$#1$:}}
  
  %% Median language
  \node[astate, initial, accepting, fill=colA!50] (q0) {};
  \node[astate, right=2.5cm of q0, accepting, fill=colA!50] (q1) {};
  
  \node[below=2pt of q0, xshift=42pt, colA] {
    \begin{tabular}{c}
      $\Psi \defeq (s = t \land \bigvee_{\sigma \neq a} u_\sigma = 1) \lor {}$ \\
      $(s \equiv_2 0 \land \bigwedge_{\sigma \neq a} u_\sigma = 0)$
    \end{tabular}
  };
  
  \path[->]
  (q0) edge[loop above] node {\ltrans{s} $\Sigma$} ()
  (q0) edge node {\ltrans{u_\sigma} $\sigma \in \Sigma \setminus \{a\}$} (q1)
  (q1) edge[loop above] node {\ltrans{t} $\Sigma$} ()
  ;

  %% marked non-Dyck language
  \renewcommand{\ltrans}[1]{{\color{colB}$#1$:}}
  
  \node[astate, initial, right=70pt of q1, accepting, fill=colB!50] (q0) {};
  \node[astate, right=1.50cm of q0, accepting, fill=colB!50] (q1) {};
  \node[astate, right=1.50cm of q1, accepting, fill=colB!50] (q2) {};
  
  \node[below=25pt of q1, colB] {
    \begin{tabular}{r}
      $\Psi \defeq (u > s + s' + t + t' \land s'' + t'' = 0)$ \\
      ${} \lor (u = s + s' + t + t' \land t + t' \leq s + s')$
    \end{tabular}
  };
  
  \path[->]
  (q0) edge[loop above] node {\ltrans{u} $a$} ()

  (q0) edge[bend  left=20] node[]     {\ltrans{s} $\sqsubset$} (q1)
  (q0) edge[bend right=20] node[swap] {\ltrans{t} $\sqsupset$} (q1)
  
  (q1) edge[loop above] node {\ltrans{s'} $\sqsubset$} ()
  (q1) edge[loop below] node {\ltrans{t'} $\sqsupset$} ()

  (q1) edge[bend  left=20] node[]     {\ltrans{s''} $\sqsubset$} (q2)
  (q1) edge[bend right=20] node[swap] {\ltrans{t''} $\sqsupset$} (q2)
  
  (q2) edge[loop above] node {$\sqsubset, \sqsupset$} ()
  ;
\end{tikzpicture}


==> fig-automata.tex <==
\begin{tikzpicture}[->, thick, initial text=, auto]
  \tikzstyle{astate} = [state, minimum size=13pt, inner sep=1pt];
  \newcommand{\ltrans}[1]{{\color{colA}$#1$:}}
  
  %% Median language
  \node[astate, initial] (q0) {};
  \node[astate, right=1cm of q0, accepting, fill=colA!50] (q1) {};
  
  \node[below=2pt of q1, xshift=-5pt, colA] {
    $\Psi \defeq (s = t)$
  };
  
  \path[->]
  (q0) edge[loop above] node {\ltrans{s} $\Sigma$} ()
  (q0) edge node {$a$} (q1)
  (q1) edge[loop above] node {\ltrans{t} $\Sigma$} ()
  ;

  %% marked non-Dyck language
  \renewcommand{\ltrans}[1]{{\color{colB}$#1$:}}
  
  \node[astate, initial, right=50pt of q1] (q0) {};
  \node[astate, right=1.50cm of q0, accepting, fill=colB!50] (q1) {};
  \node[astate, right=1.50cm of q1, accepting, fill=colB!50] (q2) {};
  
  \node[right=-2pt of q2, colB] {
    \begin{tabular}{r}
      $\Psi \defeq (u = s + s' + t + t')$ \\
      ${} \land (t + t' > s + s')$
    \end{tabular}
  };
  
  \path[->]
  (q0) edge[loop above] node {\ltrans{u} $a$} ()

  (q0) edge[bend  left=20] node[]     {\ltrans{s} $\sqsubset$} (q1)
  (q0) edge[bend right=20] node[swap] {\ltrans{t} $\sqsupset$} (q1)
  
  (q1) edge[loop above] node {\ltrans{s'} $\sqsubset$} ()
  (q1) edge[loop below] node {\ltrans{t'} $\sqsupset$} ()

  (q1) edge[bend  left=20] node[]     {$\sqsubset$} (q2)
  (q1) edge[bend right=20] node[swap] {$\sqsupset$} (q2)
  
  (q2) edge[loop above] node {$\sqsubset, \sqsupset$} ()
  ;
\end{tikzpicture}


==> fig-median.tex <==
\begin{tikzpicture}[->, semithick, auto, transform shape, scale=0.975]
  \tikzstyle{conf}  = [draw, thin, inner sep=2pt];
  \tikzstyle{confT} = [conf, pattern=north west lines, pattern color=colGood!90!black];
  \tikzstyle{confB} = [conf, pattern=north east lines, pattern color=colBad!40];
  \tikzstyle{confN} = [conf];

  %% Level 0
  \node[confN] (v0) {$a_\iCt^\top a_\iCt^\top b_\iCt^\bot$};

  %% Level 1
  \node[confN, below=1.0cm of v0] (v2) {$a_\iLt^\bot a_\iCt^\top b_\iRt^\bot$};
  \node[confB, left =1.5cm of v2] (v1) {$a_\iLt^\bot a_\iRt^\bot b_\iCt^\bot$};
  \node[confN, right=1.5cm of v2] (v3) {$a_\iCt^\top a_\iLt^\bot b_\iRt^\bot$};

  %% Level 2
  \node[confN, below=1.0cm of v2, xshift=-1.5cm] (v4) {
    $a_\iLt^\top a_\iCt^\top b_\iRt^\bot$
  };
  \node[confN, below=1.0cm of v2, xshift=1.5cm] (v5) {
    $a_\iLt^\bot a_\iCt^\top b_\iRt^\top$
  };

  %% Level 3
  \node[confT, below=1.0cm of v4, xshift=1.5cm] (vT) {
    $a_\iLt^\top a_\iCt^\top b_\iRt^\top$
  };

  \begin{pgfonlayer}{background}
    \node[fit=(vT), rounded corners=15pt, inner sep=8pt, fill=colGood!15] {};
  \end{pgfonlayer}
  
  %% Steps
  \path[->]
  (v0) edge[out=180, in=90, looseness=0.75] node[above] {(1)} (v1)
  (v0) edge node {(1)} (v2)
  (v0) edge[out=0, in=90, looseness=0.75] node[above] {(1)} (v3)

  (v1) edge node {(3)} (v2)

  (v2) edge[bend  left=30] node[swap, yshift=-7pt] {(4)} (v4)
  (v2) edge[bend right=30] node[yshift=-7pt] {(4)} (v5)
  (v4) edge[bend  left=30] node[left] {(5)} (v2)
  (v5) edge[bend right=30] node[right] {(5)} (v2)

  (v3) edge node[above] {(2)} (v2)

  (v4) edge[out=-90, in=160] node[left] {(4)} (vT)
  (v5) edge[out=-90, in=20]  node[right] {(4)} (vT)
  ;
\end{tikzpicture}


==> fig-popa-sigmaint1.tex <==
\begin{tikzpicture}[->, thick, node distance=2.5cm, initial text=, auto]
  \tikzstyle{astate} = [state, minimum size=18pt, inner sep=1pt];
  \newcommand{\ltrans}[1]{{\color{colB}$#1$:}}
  
  \node[astate, initial]     (q0) {$q_0$};
  \node[astate, right of=q0] (q1) {$q_1$};
  \node[astate, right of=q1] (q2) {$q_2$};
  \node[astate, right of=q2] (qm) {$q_m$};
  \node[astate, right of=qm, accepting, fill=colB!50] (f) {};

  \node[right=2pt of f, colB] {
    $\Psi$
  };

  \path[->, dotted]
  (q2) edge node {} (qm)  
  ;
  
  \path[->]
  (q0) edge node {\ltrans{t_0} $a_0$} (q1)
  (q1) edge node {\ltrans{t_1} $a_1$} (q2)
  (qm) edge node {\ltrans{t_m} $a_m$} (f)

  (q1) edge[loop above] node {\ltrans{s_{1, \sigma}} $\sigma \in A_1$} ()
  (q2) edge[loop above] node {\ltrans{s_{2, \sigma}} $\sigma \in A_2$} ()
  (qm) edge[loop above] node {\ltrans{s_{m, \sigma}} $\sigma \in A_m$} ()
  ;
\end{tikzpicture}


==> fig-sigmaint1-popa.tex <==
\begin{tikzpicture}[->, thick, node distance=2.25cm, initial text=, auto]
  \tikzstyle{astate} = [state, minimum size=18pt, inner sep=1pt];
  \newcommand{\ltrans}[1]{{\color{colA}$#1$:}}
  
  \node[astate, initial]     (q0) {$q_0$};
  \node[astate, right of=q0] (q1) {$q_1$};
  \node[astate, right of=q1] (q2) {$q_2$};
  \node[astate, right of=q2] (qm) {$q_m$};
  \node[astate, right of=qm, accepting, fill=colA!50] (f) {};

  \node[right=2pt of f, colA] {
    $\Psi \defeq \varphi$
  };

  \path[->, dotted]
  (q2) edge node {} (qm)  
  ;
  
  \path[->]
  (q0) edge node {\ltrans{y_{0, \sigma}} $\sigma$} (q1)
  (q1) edge node {\ltrans{y_{1, \sigma}} $\sigma$} (q2)
  (qm) edge node {\ltrans{y_{m, \sigma}} $\sigma$} (f)

  (q1) edge[loop above] node {\ltrans{x_{1, \sigma}} $\sigma$} ()
  (q2) edge[loop above] node {\ltrans{x_{2, \sigma}} $\sigma$} ()
  (qm) edge[loop above] node {\ltrans{x_{m, \sigma}} $\sigma$} ()
  ;
\end{tikzpicture}

